Far-Ultraviolet Observations of Starburst Galaxies with FUSE: Galactic Feedback in the Local Universe

We have analysed FUSE far-UV spectra of a sample of 16 local starbursts. These galaxies span ranges of almost three orders-of-magnitude in star formation rate and over two orders-of-magnitude in stellar mass. We find that the strongest interstellar absorption-lines are generally blueshifted relative to the galaxy systemic velocity by ~50 to 300 km/s, implying the presence of starburst-driven galactic outflows. The outflow velocites increase on-average with the star formation rate and the star formation rate per unit mass. We find that outflowing coronal-phase (T ~ several hundred thousand K) gas detected via the OVI 1032 absorption line in nearly every galaxy. The kinematics of this outflowing gas differs from the lower-ionization material, and agrees with predictions for radiatively cooling gas (most likely created at the interface between the hot outrushing gas traced by X-rays and cool ambient material). Emission from the coronal gas is not generally detected, implying that radiative cooling by this phase is not affecting the dynamics/energetics of the wind. We find that the weaker interstellar absorption lines lie close to the systemic velocity, implying that the outflowing gas has a lower column density than the quiescent gas in the starburst. From direct observation below the Lyman edge and from the small residual intensity at the core of the CII 1036 line, we conclude that the absolute escape fraction of ionizing radiation is small (typically less than a few percent). This sample provides a unique window on the global properties of local starburst galaxies and a useful comparison sample for understanding spectra of high redshift galaxies.

==> (inline-0) <==
\begin{deluxetable}{lrrlllllcc}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{\fu~Galaxy Properties\label{t:fuselumins}}
\tablehead{
\colhead{Galaxy} &  \colhead{$\rm{v_{sys}}$} & \colhead{Distance} & \colhead{MW E(B-V)}  &
	\colhead{$\rm{L_{FUV}}$\tablenotemark{a}} & \colhead{$\rm{L_{K}}$}  &
	 \colhead{$\rm{L_{IR}}$} &  \colhead{$\rm{L_{UV}+L_{IR}}$} &
	\colhead{$\rm{F_{60\mu m}/F_{100\mu m}}$} & \colhead{Z} \\
	& \colhead{(\kms)} & \colhead{(Mpc)} & \colhead{(mag)} & \colhead{$\rm{(L_\odot)}$} & 
	\colhead{$\rm{(L_\odot)}$} &
	\colhead{$\rm{(L_\odot)}$} & \colhead{$\rm{(L_\odot)}$} &
	& \colhead{(log[O/H]+12)} }
\startdata
HARO11  & 6175 &  88 & 0.011 & $1.6\times 10^{10}$ & $4.5\times 10^{9}$ & $1.9\times 10^{11}$ & $2.1\times 10^{11}$ & 1.37 & 7.9 \\ 
VV114  & 6016 &  86 & 0.016 & $2.4\times 10^{10}$ & $2.0\times 10^{10}$ & $5.2\times 10^{11}$ & $5.4\times 10^{11}$ & 0.73 & 8.6 \\ 
NGC1140  & 1501 &  21 & 0.038 & $2.4\times 10^{9}$ & $7.7\times 10^{8}$ & $4.4\times 10^{9}$ & $6.8\times 10^{9}$ & 0.68 & 8.0 \\ 
SBS0335-052  & 4043 &  57 & 0.047 & $2.6\times 10^{9}$ &  \nodata & \nodata & \nodata & \nodata & 7.3 \\ 
TOL0440-381  & 12291 & 178 & 0.015 & $1.7\times 10^{10}$ & $2.8\times 10^{9}$ & $2.4\times 10^{10}$ & $4.1\times 10^{10}$ & \nodata  & 8.2 \\ 
NGC1705  & 632 &   8 & 0.008 & $1.0\times 10^{9}$ & $1.3\times 10^{8}$ & $2.6\times 10^{8}$ & $1.3\times 10^{9}$ & 0.38 & 8.0 \\ 
NGC1741  & 4037 &  57 & 0.051 & $1.1\times 10^{10}$ & $1.6\times 10^{9}$ & $3.8\times 10^{10}$ & $4.9\times 10^{10}$ & 0.71 & 8.0 \\ 
IZW18  & 751 &  10 & 0.032 & $1.3\times 10^{8}$ &  \nodata & \nodata & \nodata & \nodata & 7.2 \\ 
NGC3310  & 983 &  14 & 0.022 & $2.4\times 10^{9}$ & $1.9\times 10^{9}$ & $2.0\times 10^{10}$ & $2.3\times 10^{10}$ & 0.78 & 9.0 \\ 
HARO3  & 963 &  13 & 0.007 & $4.2\times 10^{8}$ & $2.7\times 10^{8}$ & $3.0\times 10^{9}$ & $3.4\times 10^{9}$ & 0.82 & 8.3 \\ 
NGC3690  & 3121 &  44 & 0.017 & $6.3\times 10^{9}$ & $2.3\times 10^{10}$ & $6.6\times 10^{11}$ & $6.7\times 10^{11}$ & 0.93 & 8.8 \\ 
NGC4214  & 291 &   4 & 0.022 & $2.1\times 10^{8}$ & $3.1\times 10^{8}$ & $9.0\times 10^{8}$ & $1.1\times 10^{9}$ & 0.60 & 8.2 \\ 
MRK54  & 13450 & 196 & 0.015 & $5.2\times 10^{10}$ & $7.7\times 10^{9}$ & $1.2\times 10^{11}$ & $1.7\times 10^{11}$ & 0.51 &  8.6 \\ 
IRAS19245-4140  & 2832 &  40 & 0.087 & $8.8\times 10^{9}$ & $3.9\times 10^{8}$ & $8.2\times 10^{9}$ & $1.7\times 10^{10}$ & 1.67 &  8.0\\ 
NGC7673  & 3392 &  48 & 0.043 & $6.7\times 10^{9}$ & $3.2\times 10^{9}$ & $3.2\times 10^{10}$ & $3.9\times 10^{10}$ & 0.74 & 8.5 \\ 
NGC7714  & 2803 &  39 & 0.052 & $9.4\times 10^{8}$ & $5.3\times 10^{9}$ & $5.6\times 10^{10}$ & $5.7\times 10^{10}$ & 0.91 & 8.7 \\ 
\enddata
\tablecomments{$\rm{v_{sys}}$, MW  E(B-V), IRAS, and K-Band fluxes were obtained from NED where available. 
IRAS \citep{soif89,mosh93}  and 2Mass \citep{jarr03} luminosities are 
transformed using methods of \citet{sand96} and \citet{carp01} respectively.
The references for the gas-phase nebular metallicity measurements are as follows, 
\hoo\, \citep{berg02}, \vv\,\citep{kim95,char01}, 
NGC\,1140, NGC\,1705, NGC\,3310, NGC\,3690, NGC\,4214, NGC\,7673, NGC\,7714 \citep{heck98},
\sbs\,\citep{izo97}, \tol\,\citep{terl91,pell07}, NGC\,1741 \citep{cont96}, 
Haro\,3 \citep{izo04}, \izw\,\citep{izo99},  \iron\,\citep{ost07}, and Mrk\,54 \citep[spectrum from 
A. Boselli with conversions from][]{char01}.
}
\tablenotetext{a}{FUV luminosity derived from \fu\, LiF 2A continuum flux at 1150\,\ang.  Values are corrected for MW extinction using
the method of \citet{card89} and the E(B-V) values given in this table.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrcclllrrr}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{11}
\tablewidth{0pc}
\tablecaption{\fu~Observation Data\label{t:fusesample}}
\tablehead{\colhead{Galaxy} & \multicolumn{2}{c}{\fu\, Pointing} & 
	\colhead{Aperture} & \colhead{Region\tablenotemark{a}} 
	& \colhead{DAY/NIGHT} &
	\colhead{Obs. Date} & \colhead{PI} &
	\colhead{Obs. Time\tablenotemark{b}} & \colhead{Exposures} & \colhead{S/N\tablenotemark{c}}\\ 
	& \multicolumn{2}{c}{(J2000)} & & & & \colhead{(UT)} & & \colhead{(ks)} & }
\startdata
HARO 11  & $00^{\rm h}36^{\rm m}52\fs5$ & $-33\degr33\arcmin19\arcsec$ & LWRS & PC & NIGHT & 	
	2001-10-12 & Bergvall &	11.9 & 6 & 7.2\\ 
VV 114  & $01^{\rm h}07^{\rm m}46\fs6$ & $-17\degr30\arcmin24\arcsec$ & LWRS & PC & BOTH 
	& 2003-07-26 & Heckman & 11.2 & 4 & 6.6\\ 
NGC 1140  & $02^{\rm h}54^{\rm m}33\fs6$ & $-10\degr01\arcmin39\arcsec$ & LWRS & PC & BOTH &
	2001-11-28 & Buat & 3.9 & 2 & 4.8\\ 
SBS 0335-052  & $03^{\rm h}37^{\rm m}43\fs1$ & $-05\degr02\arcmin39\arcsec$ & LWRS & PC & BOTH &
	2001-09-26 & Thuan & 24.4 & 8 & 4.1\\ 
TOL 0440-381  & $04^{\rm h}42^{\rm m}08\fs0$ & $-38\degr01\arcmin10\arcsec$ & LWRS & PC & BOTH &
	2000-12-13 & Deharveng & 31.2 & 11 & 4.0\\ 
NGC 1705  & $04^{\rm h}54^{\rm m}13\fs5$ & $-53\degr21\arcmin39\arcsec$ & LWRS & EC & BOTH &
	2000-02-04 & Heckman & 24.0 & 13 & 27.2\\ 
NGC 1741  & $05^{\rm h}01^{\rm m}37\fs7$ & $-04\degr15\arcmin30\arcsec$ & LWRS & PC & NIGHT &
	2003-12-23 & Heckman & 18.5 & 10 & 8.4\\ 
IZW 18  & $09^{\rm h}34^{\rm m}02\fs3$ & $+55\degr14\arcmin25\arcsec$ & LWRS & PC & BOTH &
	2001-02-11 & Moos & 58.2 & 37 & 9.7\\ 
NGC 3310  & $10^{\rm h}38^{\rm m}45\fs7$ & $+53\degr30\arcmin06\arcsec$ & LWRS & EC & BOTH &
	2000-05-05 & Heckman & 27.1 & 11 & 18.0\\ 
HARO 3  & $10^{\rm h}45^{\rm m}22\fs4$ & $+55\degr57\arcmin37\arcsec$ & LWRS & PC & NIGHT &
	2002-04-07 & Thuan & 4.9 & 4 & 6.2\\ 
NGC 3690  & $11^{\rm h}28^{\rm m}31\fs0$ & $+58\degr33\arcmin41\arcsec$ & LWRS & PC & NIGHT &
	2001-03-25 & Heckman &34.9 & 20 & 10.8\\ 
%NGC 4038-S  & $12^{\rm h}01^{\rm m}50\fs4$ & $-18\degr52\arcmin12\arcsec$ & LWRS & PC & BOTH &
%	2004-06-19 & 21.1 & 10 & 7.7\\ 
NGC 4214  & $12^{\rm h}15^{\rm m}39\fs4$ & $+36\degr19\arcmin35\arcsec$ & LWRS & EC & BOTH &
	2000-05-12 & Heckman & 11.1 & 6 & 14.6\\ 
MRK 54  & $12^{\rm h}56^{\rm m}55\fs9$ & $+32\degr26\arcmin52\arcsec$ & LWRS & PC & BOTH &
	2000-02-19 & Deharveng & 25.8 & 13 & 5.8\\ 
IRAS 19245-4140  & $19^{\rm h}27^{\rm m}58\fs0$ & $-41\degr34\arcmin27\arcsec$ & LWRS & PC & NIGHT &
	2000-05-21 & Buat & 2.9 & 6 & 4.7\\ 
NGC 7673  & $23^{\rm h}27^{\rm m}41\fs6$ & $+23\degr35\arcmin30\arcsec$ & LWRS & PC & NIGHT & 
	2000-07-20 &Buat &  6.3 & 3 & 4.7\\ 
NGC 7714  & $23^{\rm h}36^{\rm m}14\fs1$ & $+02\degr09\arcmin19\arcsec$ & MDRS & PC & BOTH & 
	2001-12-04 & Benjamin & 78.4 & 46 & 4.3\\
\enddata
\tablenotetext{a}{Detector region used for spectra extraction.  Although all targets are extended (EC) the majority have
flux falling entirely within the smaller point source (PC) extraction region.  Using the smaller point source region
minimizes background subtraction errors which are very important in the lower S/N data.}
\tablenotetext{b}{Exposure time in LiF 1A channel.}
\tablenotetext{c}{S/N in 0.078\,\ang\,bins in LiF 1A channel.}
\end{deluxetable}

			\begin{deluxetable}{lcccccc}
			\tabletypesize{\scriptsize}
			\tablecolumns{7}
			\tablewidth{0pc}
			\tablecaption{       HARO11         ISM Absorption Line Fit Data
			\label{t:HARO11dat}}
			\tablehead{
			\colhead{Ion} & \colhead{$\lambda_{0}$} & \colhead{$log(\lambda f N/N_H)$} &
			                 \colhead{Instrument} & \colhead{$\rm{W}_\lambda$} &
			                 \colhead{$\rm{v_{c}}$} & \colhead{FWHM} \\
			                  & \colhead{\AA} & & & \colhead{\AA} & \colhead{\kms} &
			                  \colhead{\kms}}
			\startdata
\ion{C}{3} & 977.02 & -0.61 & 2asic & 1.83$\pm$0.57 & 5998$\pm$6 & 269$\pm$10\\ 
\ion{O}{6} & 1031.93 & -1.13 & 1alif & 0.38$\pm$0.06 & 6039$\pm$16 & 193$\pm$34\\ 
 & & & 2blif & 0.39$\pm$0.07 & 6050$\pm$14 & 159$\pm$34\\ 
\ion{C}{2} & 1036.34 & -1.37 & 1alif & 1.29$\pm$0.05 & 6063$\pm$6 & 381$\pm$18\\ 
 & & & 2blif & 1.24$\pm$0.13 & 6074$\pm$8 & 344$\pm$36\\ 
\ion{O}{1} & 988.73 & -1.56 & 1alif & 0.72$\pm$0.05 & 6092$\pm$14 & 276$\pm$14\\ 
 & & & 2blif & 0.66$\pm$0.09 & 6079$\pm$23 & 304$\pm$26\\ 
\ion{N}{2} & 1083.99 & -2.00 & 1blif & 0.92$\pm$0.07 & 6081$\pm$10 & 353$\pm$28\\ 
 & & & 2alif & 1.00$\pm$0.08 & 6085$\pm$11 & 381$\pm$33\\ 
\ion{N}{3} & 989.80 & -2.03 & 1alif & 1.04$\pm$0.05 & 6076$\pm$6 & 276\tablenotemark{b}\\ 
 & & & 2blif & 1.05$\pm$0.08 & 6073$\pm$10 & 304\tablenotemark{b}\\ 
\ion{O}{1} & 1039.23 & -2.29 & 1alif & 0.35$\pm$0.07 & 6112$\pm$14 & 244$\pm$51\\ 
 & & & 2blif & 0.37$\pm$0.12 & 6130$\pm$16 & 200$\pm$77\\ 
\ion{N}{1} & 1134.41 & -2.57 & 2alif & 0.15\tablenotemark{b} & 6048$\pm$79 & 300\tablenotemark{b}\\ 
\ion{Fe}{2} & 1096.88 & -2.96 & 2alif & 0.20$\pm$0.04 & 6119$\pm$9 & 131$\pm$24\\ 
\ion{Si}{2} & 1020.70 & -2.99 & 1alif & 0.53$\pm$0.18 & 6023$\pm$17 & 339$\pm$88\\ 
 & & & 2blif & 0.32$\pm$0.10 & 6015$\pm$17 & 232$\pm$67\\ 
\ion{Fe}{2} & 1121.97 & -3.14 & 2alif & 0.25\tablenotemark{b} & 6088$\pm$68 & 203\tablenotemark{b}\\ 
\ion{S}{3} & 1012.50 & -3.24 & 1alif & 0.52$\pm$0.18 & 6083$\pm$6 & 225\tablenotemark{b}\\ 
 & & & 2blif & 0.68$\pm$0.22 & 6078$\pm$13 & 290$\pm$75\\ 
\ion{Fe}{2} & 1125.45 & -3.41 & 2alif & 0.23$\pm$0.05 & 6062$\pm$17 & 195$\pm$37\\ 
\ion{Ar}{1} & 1066.66 & -3.58 & 2alif & 0.54$\pm$0.08 & 6136$\pm$20 & 332$\pm$55\\ 
 & 1128.00 & -4.01 & 2alif & 0.14\tablenotemark{b} & 6202$\pm$74 & 327\tablenotemark{b}\\ 
\ion{P}{5} s & 1117.98 &   & 2alif & 0.30$\pm$0.06 & 6165$\pm$24 & 327$\pm$63\\ 
\ion{Si}{4} s & 1122.48 &   & 2alif & 0.63$\pm$0.09 & 6163$\pm$17 & 222$\pm$29\\ 
\ion{Si}{4} s & 1128.33 &   & 2alif & 0.30\tablenotemark{b} & 6202\tablenotemark{b} & 327\tablenotemark{b}\\ 
	\enddata
	\tablenotetext{a}{Using $\rm{v_{sys}}=$      6175       \kms}
	\tablenotetext{b}{Errors are undetermined for this value.}
	\end{deluxetable}

\clearpage
			\begin{deluxetable}{lcccccc}
			\tabletypesize{\scriptsize}
			\tablecolumns{7}
			\tablewidth{0pc}
			\tablecaption{        HARO3         ISM Absorption Line Fit Data
			\label{t:HARO3data}}
			\tablehead{
			\colhead{Ion} & \colhead{$\lambda_{0}$} & \colhead{$log(\lambda f N/N_H)$} &
			                 \colhead{Instrument} & \colhead{$\rm{W}_\lambda$} &
			                 \colhead{$\rm{v_{c}}$} & \colhead{FWHM} \\
			                  & \colhead{\AA} & & & \colhead{\AA} & \colhead{\kms} &
			                  \colhead{\kms}}
			\startdata
\ion{C}{3} & 977.02 & -0.61 & 2asic & 1.16\tablenotemark{b} & 913$\pm$26 & 202$\pm$16\\ 
\ion{O}{6} & 1031.93 & -1.13 & 1alif & 0.71$\pm$0.08 & 787$\pm$26 & 324\tablenotemark{b}\\ 
 & & & 2blif & 0.85$\pm$0.12 & 796$\pm$21 & 324$\pm$53\\ 
\ion{C}{2} & 1036.34 & -1.37 & 1alif & 0.97$\pm$0.07 & 868$\pm$3 & 229$\pm$26\\ 
 & & & 2blif & 1.11$\pm$0.13 & 876$\pm$10 & 259$\pm$54\\ 
\ion{O}{1} & 988.73 & -1.56 & 1alif & 0.97\tablenotemark{b} & 912$\pm$11 & 150\tablenotemark{b}\\ 
 & & & 2blif & 0.46$\pm$0.06 & 906$\pm$4 & 88$\pm$14\\ 
\ion{N}{3} & 989.80 & -2.03 & 1alif & 0.87\tablenotemark{b} & 914$\pm$6 & 127$\pm$2\\ 
 & & & 2blif & 0.59\tablenotemark{b} & 920$\pm$22 & 110\tablenotemark{b}\\ 
\ion{O}{1} & 1039.23 & -2.29 & 1alif & 0.51$\pm$0.04 & 895$\pm$4 & 120$\pm$16\\ 
 & & & 2blif & 0.47$\pm$0.10 & 905$\pm$2 & 86$\pm$5\\ 
\ion{N}{1} & 1134.98 & -2.39 & 1blif & 0.33$\pm$0.04 & 900$\pm$8 & 118\tablenotemark{b}\\ 
 & & & 2alif & 0.30$\pm$0.04 & 901$\pm$12 & 144\tablenotemark{b}\\ 
\ion{Fe}{2} & 1144.94 & -2.42 & 1blif & 0.42$\pm$0.07 & 891$\pm$5 & 85$\pm$22\\ 
 & & & 2alif & 0.45$\pm$0.10 & 871$\pm$12 & 172$\pm$44\\ 
\ion{N}{1} & 1134.41 & -2.57 & 1blif & 0.41$\pm$0.04 & 884$\pm$6 & 118$\pm$11\\ 
 & & & 2alif & 0.38$\pm$0.04 & 878$\pm$8 & 144$\pm$14\\ 
\ion{Fe}{2} & 1096.88 & -2.96 & 1blif & 0.34$\pm$0.06 & 904$\pm$8 & 117$\pm$20\\ 
 & & & 2alif & 0.31$\pm$0.06 & 886$\pm$9 & 139$\pm$24\\ 
\ion{Si}{2} & 1020.70 & -2.99 & 1alif & 0.35$\pm$0.04 & 912$\pm$4 & 107$\pm$15\\ 
 & & & 2blif & 0.41$\pm$0.13 & 941$\pm$15 & 118$\pm$37\\ 
\ion{Fe}{2} & 1121.97 & -3.14 & 1blif & 0.43$\pm$0.08 & 902$\pm$9 & 132$\pm$29\\ 
 & & & 2alif & 0.46$\pm$0.12 & 924$\pm$16 & 156$\pm$42\\ 
\ion{Fe}{2} & 1143.23 & -3.19 & 1blif & 0.21$\pm$0.08 & 894$\pm$12 & 86\tablenotemark{b}\\ 
 & & & 2alif & 0.25$\pm$0.07 & 907$\pm$13 & 134$\pm$36\\ 
\ion{S}{3} & 1012.50 & -3.24 & 1alif & 0.40$\pm$0.07 & 921$\pm$8 & 130$\pm$22\\ 
 & & & 2blif & 0.45$\pm$0.06 & 920$\pm$6 & 109$\pm$18\\ 
\ion{Ar}{1} & 1066.66 & -3.58 & 1alif & 0.14\tablenotemark{b} & 888$\pm$31 & 80\tablenotemark{b}\\ 
 & & & 2blif & 0.19$\pm$0.07 & 897$\pm$10 & 67\tablenotemark{b}\\ 
\ion{Si}{4} s & 1122.48 &   & 1blif & 0.47$\pm$0.08 & 922$\pm$7 & 129$\pm$26\\ 
 & & & 2alif & 0.44$\pm$0.06 & 902$\pm$4 & 105$\pm$15\\ 
\ion{C}{3} s & 1175.59 &   & 1blif & 1.50$\pm$0.15 & 938$\pm$31 & 500\tablenotemark{b}\\ 
	\enddata
	\tablenotetext{a}{Using $\rm{v_{sys}}=$      963        \kms}
	\tablenotetext{b}{Errors are undetermined for this value.}
	\end{deluxetable}

\clearpage
			\begin{deluxetable}{lcccccc}
			\tabletypesize{\scriptsize}
			\tablecolumns{7}
			\tablewidth{0pc}
			\tablecaption{   IRAS19245-4140     ISM Absorption Line Fit Data
			\label{t:IRAS19245}}
			\tablehead{
			\colhead{Ion} & \colhead{$\lambda_{0}$} & \colhead{$log(\lambda f N/N_H)$} &
			                 \colhead{Instrument} & \colhead{$\rm{W}_\lambda$} &
			                 \colhead{$\rm{v_{c}}$} & \colhead{FWHM} \\
			                  & \colhead{\AA} & & & \colhead{\AA} & \colhead{\kms} &
			                  \colhead{\kms}}
			\startdata
\ion{C}{3} & 977.02 & -0.61 & 2asic & 2.50$\pm$0.74 & 2748$\pm$29 & 663$\pm$235\\ 
\ion{C}{2} & 1036.34 & -1.37 & 1alif & 0.86$\pm$0.09 & 2746$\pm$11 & 272$\pm$30\\ 
 & & & 2blif & 0.75$\pm$0.25 & 2761$\pm$31 & 256$\pm$96\\ 
\ion{O}{1} & 988.73 & -1.56 & 1alif & 0.31$\pm$0.03 & 2774$\pm$8 & 81$\pm$13\\ 
\ion{N}{2} & 1083.99 & -2.00 & 2alif & 0.17\tablenotemark{b} & 2792$\pm$14 & 72\tablenotemark{b}\\ 
\ion{N}{3} & 989.80 & -2.03 & 1alif & 0.32\tablenotemark{b} & 2708$\pm$7 & 89\tablenotemark{b}\\ 
\ion{N}{1} & 1134.41 & -2.57 & 1blif & 0.38\tablenotemark{b} & 2782$\pm$1 & 50$\pm$11\\ 
 & & & 2alif & 0.30\tablenotemark{b} & 2794$\pm$0 & 37\tablenotemark{b}\\ 
\ion{Si}{2} & 1020.70 & -2.99 & 1alif & 0.14$\pm$0.05 & 2821$\pm$9 & 59$\pm$21\\ 
 & & & 2blif & 0.07\tablenotemark{b} & 2820$\pm$27 & 59\tablenotemark{b}\\ 
\ion{Ar}{1} & 1048.22 & -3.00 & 1alif & 0.08\tablenotemark{b} & 2787$\pm$14 & 48\tablenotemark{b}\\ 
\ion{Fe}{2} & 1121.97 & -3.14 & 1blif & 0.11\tablenotemark{b} & 2862$\pm$15 & 67\tablenotemark{b}\\ 
 & & & 2alif & 0.14\tablenotemark{b} & 2828$\pm$11 & 45\tablenotemark{b}\\ 
\ion{S}{3} & 1012.50 & -3.24 & 1alif & 0.32\tablenotemark{b} & 2785$\pm$5 & 50$\pm$7\\ 
 & & & 2blif & 0.30\tablenotemark{b} & 2793$\pm$8 & 50\tablenotemark{b}\\ 
\ion{Si}{4} s & 1122.48 &   & 1blif & 0.18$\pm$0.02 & 2830$\pm$6 & 60$\pm$12\\ 
 & & & 2alif & 0.21\tablenotemark{b} & 2829$\pm$11 & 60\tablenotemark{b}\\ 
\ion{C}{3} s & 1175.59 &   & 1blif & 2.55$\pm$0.50 & 2795$\pm$25 & 641$\pm$130\\ 
	\enddata
	\tablenotetext{a}{Using $\rm{v_{sys}}=$      2832       \kms}
	\tablenotetext{b}{Errors are undetermined for this value.}
	\end{deluxetable}

\clearpage
			\begin{deluxetable}{lcccccc}
			\tabletypesize{\scriptsize}
			\tablecolumns{7}
			\tablewidth{0pc}
			\tablecaption{        IZW18         ISM Absorption Line Fit Data
			\label{t:IZW18data}}
			\tablehead{
			\colhead{Ion} & \colhead{$\lambda_{0}$} & \colhead{$log(\lambda f N/N_H)$} &
			                 \colhead{Instrument} & \colhead{$\rm{W}_\lambda$} &
			                 \colhead{$\rm{v_{c}}$} & \colhead{FWHM} \\
			                  & \colhead{\AA} & & & \colhead{\AA} & \colhead{\kms} &
			                  \colhead{\kms}}
			\startdata
\ion{C}{2} & 1036.34 & -1.37 & 1alif & 0.63$\pm$0.05 & 748$\pm$7 & 180$\pm$16\\ 
 & & & 2blif & 0.65$\pm$0.06 & 757$\pm$8 & 190$\pm$18\\ 
\ion{O}{1} & 988.73 & -1.56 & 1alif & 0.64$\pm$0.23 & 784$\pm$4 & 106$\pm$12\\ 
 & & & 2asic & 0.54\tablenotemark{b} & 816$\pm$5 & 84$\pm$15\\ 
\ion{N}{3} & 989.80 & -2.03 & 1alif & 0.51$\pm$0.10 & 711$\pm$9 & 122$\pm$28\\ 
 & & & 2asic & 0.69$\pm$0.15 & 754$\pm$11 & 180$\pm$68\\ 
\ion{O}{1} & 1039.23 & -2.29 & 1alif & 0.18$\pm$0.02 & 759$\pm$5 & 76$\pm$9\\ 
 & & & 2blif & 0.23$\pm$0.03 & 770$\pm$5 & 79$\pm$13\\ 
\ion{Si}{2} & 1020.70 & -2.99 & 1alif & 0.15$\pm$0.02 & 774$\pm$8 & 100\tablenotemark{b}\\ 
 & & & 2blif & 0.17$\pm$0.03 & 788$\pm$11 & 100\tablenotemark{b}\\ 
\ion{Fe}{2} & 1121.97 & -3.14 & 1blif & 0.10$\pm$0.03 & 751$\pm$8 & 65$\pm$22\\ 
 & & & 2alif & 0.13$\pm$0.01 & 769$\pm$2 & 57$\pm$6\\ 
\ion{Fe}{2} & 1125.45 & -3.41 & 1blif & 0.09$\pm$0.02 & 745$\pm$6 & 56$\pm$16\\ 
 & & & 2alif & 0.11$\pm$0.02 & 772$\pm$6 & 79$\pm$15\\ 
\ion{Ar}{1} & 1066.66 & -3.58 & 1alif & 0.06\tablenotemark{b} & 758$\pm$20 & 70\tablenotemark{b}\\ 
\ion{Si}{4} s & 1122.48 &   & 1blif & 0.18$\pm$0.05 & 753$\pm$17 & 149$\pm$54\\ 
 & & & 2alif & 0.21$\pm$0.02 & 768$\pm$5 & 126$\pm$15\\ 
\ion{Si}{4} s & 1128.33 &   & 1blif & 0.18\tablenotemark{b} & 775$\pm$34 & 155\tablenotemark{b}\\ 
 & & & 2alif & 0.18\tablenotemark{b} & 779$\pm$68 & 228\tablenotemark{b}\\ 
\ion{C}{3} s & 1175.59 &   & 1blif & 0.86$\pm$0.07 & 747$\pm$15 & 423$\pm$38\\ 
 & & & 2alif & 0.81$\pm$0.06 & 757$\pm$12 & 388$\pm$30\\ 
	\enddata
	\tablenotetext{a}{Using $\rm{v_{sys}}=$      751        \kms}
	\tablenotetext{b}{Errors are undetermined for this value.}
	\end{deluxetable}

\clearpage
			\begin{deluxetable}{lcccccc}
			\tabletypesize{\scriptsize}
			\tablecolumns{7}
			\tablewidth{0pc}
			\tablecaption{        MRK54         ISM Absorption Line Fit Data
			\label{t:MRK54data}}
			\tablehead{
			\colhead{Ion} & \colhead{$\lambda_{0}$} & \colhead{$log(\lambda f N/N_H)$} &
			                 \colhead{Instrument} & \colhead{$\rm{W}_\lambda$} &
			                 \colhead{$\rm{v_{c}}$} & \colhead{FWHM} \\
			                  & \colhead{\AA} & & & \colhead{\AA} & \colhead{\kms} &
			                  \colhead{\kms}}
			\startdata
\ion{C}{3} & 977.02 & -0.61 & 1alif & 1.76$\pm$0.12 & 13382$\pm$12 & 434$\pm$46\\ 
 & & & 2blif & 1.48$\pm$0.09 & 13402$\pm$6 & 368$\pm$28\\ 
\ion{O}{6} & 1031.93 & -1.13 & 1alif & 0.77$\pm$0.09 & 13321$\pm$14 & 287$\pm$38\\ 
\ion{O}{1} & 988.73 & -1.56 & 1alif & 1.18$\pm$0.34 & 13541$\pm$46 & 386$\pm$112\\ 
 & & & 2blif & 0.82$\pm$0.19 & 13526$\pm$30 & 337$\pm$86\\ 
\ion{N}{2} & 1083.99 & -2.00 & 1blif & 1.41$\pm$0.12 & 13466$\pm$9 & 409$\pm$39\\ 
 & & & 2alif & 1.60$\pm$0.13 & 13469$\pm$10 & 497$\pm$44\\ 
\ion{N}{3} & 989.80 & -2.03 & 1alif & 0.67$\pm$0.11 & 13481$\pm$13 & 177$\pm$45\\ 
 & & & 2blif & 0.82\tablenotemark{b} & 13463$\pm$5 & 138$\pm$20\\ 
\ion{Si}{2} & 1020.70 & -2.99 & 1alif & 0.53$\pm$0.15 & 13544$\pm$58 & 300\tablenotemark{b}\\ 
 & & & 2blif & 0.81$\pm$0.07 & 13528$\pm$21 & 400\tablenotemark{b}\\ 
\ion{S}{3} & 1012.50 & -3.24 & 1alif & 0.62$\pm$0.11 & 13432$\pm$14 & 310$\pm$46\\ 
 & & & 2blif & 0.54$\pm$0.12 & 13429$\pm$15 & 277$\pm$56\\ 
\ion{S}{4} s & 1062.66 &   & 1blif & 0.64$\pm$0.07 & 13529$\pm$27 & 400\tablenotemark{b}\\ 
 & & & 2alif & 0.74$\pm$0.06 & 13525$\pm$20 & 400\tablenotemark{b}\\ 
\ion{Si}{4} s & 1122.48 &   & 1blif & 0.96$\pm$0.12 & 13434$\pm$14 & 312$\pm$44\\ 
 & & & 2alif & 0.97$\pm$0.16 & 13423$\pm$24 & 334$\pm$62\\ 
\ion{Si}{4} s & 1128.33 &   & 2alif & 0.71$\pm$0.07 & 13453$\pm$14 & 299$\pm$33\\ 
	\enddata
	\tablenotetext{a}{Using $\rm{v_{sys}}=$     13450       \kms}
	\tablenotetext{b}{Errors are undetermined for this value.}
	\end{deluxetable}

\clearpage
			\begin{deluxetable}{lcccccc}
			\tabletypesize{\scriptsize}
			\tablecolumns{7}
			\tablewidth{0pc}
			\tablecaption{       NGC1140        ISM Absorption Line Fit Data
			\label{t:NGC1140da}}
			\tablehead{
			\colhead{Ion} & \colhead{$\lambda_{0}$} & \colhead{$log(\lambda f N/N_H)$} &
			                 \colhead{Instrument} & \colhead{$\rm{W}_\lambda$} &
			                 \colhead{$\rm{v_{c}}$} & \colhead{FWHM} \\
			                  & \colhead{\AA} & & & \colhead{\AA} & \colhead{\kms} &
			                  \colhead{\kms}}
			\startdata
\ion{C}{3} & 977.02 & -0.61 & 2asic & 1.32$\pm$0.18 & 1438$\pm$11 & 268$\pm$46\\ 
\ion{C}{2} & 1036.34 & -1.37 & 1alif & 0.93$\pm$0.08 & 1481$\pm$6 & 250$\pm$21\\ 
 & & & 2blif & 1.33$\pm$0.27 & 1487$\pm$27 & 358$\pm$76\\ 
\ion{O}{1} & 988.73 & -1.56 & 2asic & 0.51$\pm$0.12 & 1542$\pm$5 & 100\tablenotemark{b}\\ 
 & & & 2blif & 0.75\tablenotemark{b} & 1548$\pm$6 & 100\tablenotemark{b}\\ 
\ion{N}{2} & 1083.99 & -2.00 & 2alif & 0.63$\pm$0.10 & 1517$\pm$7 & 177$\pm$28\\ 
\ion{N}{3} & 989.80 & -2.03 & 2asic & 0.99\tablenotemark{b} & 1502$\pm$5 & 138$\pm$39\\ 
 & & & 2blif & 0.69$\pm$0.10 & 1517$\pm$7 & 130\tablenotemark{b}\\ 
\ion{O}{1} & 1039.23 & -2.29 & 1alif & 0.45$\pm$0.03 & 1510$\pm$2 & 110$\pm$11\\ 
 & & & 2blif & 0.42$\pm$0.05 & 1526$\pm$4 & 112$\pm$13\\ 
\ion{N}{1} & 1134.98 & -2.39 & 1blif & 0.24$\pm$0.05 & 1505$\pm$12 & 109$\pm$21\\ 
 & & & 2alif & 0.22$\pm$0.03 & 1515$\pm$8 & 103\tablenotemark{b}\\ 
\ion{Fe}{2} & 1144.94 & -2.42 & 1blif & 0.39$\pm$0.04 & 1511$\pm$6 & 105\tablenotemark{b}\\ 
 & & & 2alif & 0.39$\pm$0.06 & 1534$\pm$6 & 121$\pm$21\\ 
\ion{N}{1} & 1134.41 & -2.57 & 1blif & 0.30$\pm$0.04 & 1490$\pm$8 & 109$\pm$14\\ 
 & & & 2alif & 0.26$\pm$0.03 & 1491$\pm$7 & 103$\pm$11\\ 
\ion{Fe}{2} & 1063.18 & -2.70 & 1alif & 0.37$\pm$0.06 & 1504$\pm$9 & 145$\pm$30\\ 
 & & & 2blif & 0.44$\pm$0.09 & 1514$\pm$13 & 147$\pm$37\\ 
\ion{Fe}{2} & 1096.88 & -2.96 & 1blif & 0.26$\pm$0.05 & 1503$\pm$9 & 122$\pm$28\\ 
 & & & 2alif & 0.27$\pm$0.04 & 1515$\pm$7 & 112$\pm$21\\ 
\ion{Ar}{1} & 1048.22 & -3.00 & 1alif & 0.16$\pm$0.04 & 1512$\pm$16 & 130\tablenotemark{b}\\ 
 & & & 2blif & 0.26$\pm$0.05 & 1529$\pm$13 & 130\tablenotemark{b}\\ 
\ion{Fe}{2} & 1121.97 & -3.14 & 1blif & 0.31$\pm$0.10 & 1512$\pm$10 & 115$\pm$42\\ 
 & & & 2alif & 0.32\tablenotemark{b} & 1494$\pm$25 & 148\tablenotemark{b}\\ 
\ion{S}{3} & 1012.50 & -3.24 & 1alif & 0.47$\pm$0.09 & 1509$\pm$9 & 175$\pm$31\\ 
 & & & 2blif & 0.50\tablenotemark{b} & 1501$\pm$27 & 168\tablenotemark{b}\\ 
\ion{Ar}{1} & 1066.66 & -3.58 & 1alif & 0.16$\pm$0.04 & 1493$\pm$24 & 130\tablenotemark{b}\\ 
\ion{Si}{4} s & 1122.48 &   & 1blif & 0.41$\pm$0.08 & 1512$\pm$10 & 132$\pm$31\\ 
 & & & 2alif & 0.67$\pm$0.18 & 1494$\pm$25 & 208$\pm$47\\ 
\ion{C}{3} s & 1175.59 &   & 1blif & 1.16$\pm$0.07 & 1498$\pm$14 & 300\tablenotemark{b}\\ 
	\enddata
	\tablenotetext{a}{Using $\rm{v_{sys}}=$      1501       \kms}
	\tablenotetext{b}{Errors are undetermined for this value.}
	\end{deluxetable}

\clearpage
			\begin{deluxetable}{lcccccc}
			\tabletypesize{\scriptsize}
			\tablecolumns{7}
			\tablewidth{0pc}
			\tablecaption{       NGC1705        ISM Absorption Line Fit Data
			\label{t:NGC1705da}}
			\tablehead{
			\colhead{Ion} & \colhead{$\lambda_{0}$} & \colhead{$log(\lambda f N/N_H)$} &
			                 \colhead{Instrument} & \colhead{$\rm{W}_\lambda$} &
			                 \colhead{$\rm{v_{c}}$} & \colhead{FWHM} \\
			                  & \colhead{\AA} & & & \colhead{\AA} & \colhead{\kms} &
			                  \colhead{\kms}}
			\startdata
\ion{C}{3} & 977.02 & -0.61 & 1bsic & 1.21$\pm$0.29 & 613$\pm$20 & 310\tablenotemark{b}\\ 
 & & & 2asic & 1.23\tablenotemark{b} & 651$\pm$28 & 325\tablenotemark{b}\\ 
\ion{O}{6} & 1031.93 & -1.13 & 1alif & 0.18$\pm$0.01 & 554$\pm$3 & 111$\pm$9\\ 
 & & & 2blif & 0.20$\pm$0.01 & 559$\pm$3 & 125$\pm$9\\ 
\ion{C}{2} & 1036.34 & -1.37 & 1alif & 1.01\tablenotemark{b} & 600$\pm$37 & 262\tablenotemark{b}\\ 
 & & & 2blif & 1.02$\pm$0.26 & 597$\pm$24 & 270$\pm$84\\ 
\ion{O}{1} & 988.73 & -1.56 & 1alif & 0.58$\pm$0.04 & 600$\pm$3 & 162$\pm$21\\ 
 & & & 2blif & 0.53$\pm$0.04 & 596$\pm$4 & 153$\pm$14\\ 
\ion{N}{2} & 1083.99 & -2.00 & 1asic & 0.49$\pm$0.06 & 626$\pm$4 & 160$\pm$18\\ 
\ion{N}{3} & 989.80 & -2.03 & 1alif & 0.60$\pm$0.05 & 597$\pm$2 & 130$\pm$13\\ 
 & & & 2blif & 0.63$\pm$0.04 & 594$\pm$3 & 145$\pm$14\\ 
\ion{O}{1} & 1039.23 & -2.29 & 1alif & 0.22\tablenotemark{b} & 606$\pm$31 & 72\tablenotemark{b}\\ 
 & & & 2blif & 0.23\tablenotemark{b} & 600$\pm$32 & 77\tablenotemark{b}\\ 
\ion{N}{1} & 1134.98 & -2.39 & 1blif & 0.07$\pm$0.01 & 592$\pm$6 & 73\tablenotemark{b}\\ 
 & & & 2alif & 0.05$\pm$0.01 & 593$\pm$3 & 50\tablenotemark{b}\\ 
\ion{Fe}{2} & 1144.94 & -2.42 & 1blif & 0.24$\pm$0.02 & 610$\pm$2 & 87$\pm$7\\ 
 & & & 2alif & 0.25$\pm$0.02 & 609$\pm$2 & 89$\pm$7\\ 
\ion{N}{1} & 1134.41 & -2.57 & 1blif & 0.07$\pm$0.01 & 614$\pm$9 & 73$\pm$9\\ 
 & & & 2alif & 0.05$\pm$0.01 & 597$\pm$8 & 50$\pm$15\\ 
\ion{Fe}{2} & 1096.88 & -2.96 & 1blif & 0.14$\pm$0.01 & 607$\pm$3 & 88$\pm$7\\ 
 & & & 2alif & 0.11$\pm$0.02 & 603$\pm$5 & 67$\pm$14\\ 
\ion{Si}{2} & 1020.70 & -2.99 & 1alif & 0.09$\pm$0.01 & 613$\pm$2 & 77$\pm$7\\ 
 & & & 2blif & 0.09$\pm$0.01 & 599$\pm$3 & 80\tablenotemark{b}\\ 
\ion{Fe}{2} & 1121.97 & -3.14 & 1blif & 0.18\tablenotemark{b} & 620$\pm$50 & 120\tablenotemark{b}\\ 
 & & & 2alif & 0.12\tablenotemark{b} & 603$\pm$7 & 108$\pm$43\\ 
\ion{S}{3} & 1012.50 & -3.24 & 1alif & 0.18$\pm$0.02 & 608$\pm$11 & 130\tablenotemark{b}\\ 
 & & & 2blif & 0.17$\pm$0.03 & 603$\pm$14 & 130\tablenotemark{b}\\ 
\ion{Ar}{1} & 1066.66 & -3.58 & 1alif & 0.11$\pm$0.02 & 622$\pm$9 & 110\tablenotemark{b}\\ 
 & & & 2blif & 0.12$\pm$0.01 & 592$\pm$6 & 110\tablenotemark{b}\\ 
\ion{Si}{4} s & 1122.48 &   & 1blif & 0.40\tablenotemark{b} & 627$\pm$47 & 172\tablenotemark{b}\\ 
 & & & 2alif & 0.48$\pm$0.00 & 618$\pm$4 & 200$\pm$4\\ 
\ion{C}{3} s & 1175.59 &   & 1blif & 1.67$\pm$0.04 & 639$\pm$4 & 515$\pm$13\\ 
 & & & 2alif & 1.65$\pm$0.04 & 634$\pm$4 & 507$\pm$12\\ 
	\enddata
	\tablenotetext{a}{Using $\rm{v_{sys}}=$      632        \kms}
	\tablenotetext{b}{Errors are undetermined for this value.}
	\end{deluxetable}

\clearpage
			\begin{deluxetable}{lcccccc}
			\tabletypesize{\scriptsize}
			\tablecolumns{7}
			\tablewidth{0pc}
			\tablecaption{       NGC1741        ISM Absorption Line Fit Data
			\label{t:NGC1741da}}
			\tablehead{
			\colhead{Ion} & \colhead{$\lambda_{0}$} & \colhead{$log(\lambda f N/N_H)$} &
			                 \colhead{Instrument} & \colhead{$\rm{W}_\lambda$} &
			                 \colhead{$\rm{v_{c}}$} & \colhead{FWHM} \\
			                  & \colhead{\AA} & & & \colhead{\AA} & \colhead{\kms} &
			                  \colhead{\kms}}
			\startdata
\ion{C}{3} & 977.02 & -0.61 & 2asic & 1.08\tablenotemark{b} & 4007$\pm$20 & 164$\pm$15\\ 
\ion{O}{6} & 1031.93 & -1.13 & 1alif & 0.58$\pm$0.08 & 3833$\pm$32 & 400\tablenotemark{b}\\ 
 & & & 2blif & 0.58$\pm$0.20 & 3921$\pm$92 & 400\tablenotemark{b}\\ 
\ion{C}{2} & 1036.34 & -1.37 & 1alif & 1.38$\pm$0.07 & 3985$\pm$4 & 300$\pm$28\\ 
 & & & 2blif & 1.39$\pm$0.19 & 3986$\pm$4 & 270$\pm$29\\ 
\ion{O}{1} & 988.73 & -1.56 & 1alif & 1.16$\pm$0.25 & 4024$\pm$10 & 234$\pm$56\\ 
 & & & 2blif & 0.98\tablenotemark{b} & 4046$\pm$11 & 182$\pm$50\\ 
\ion{N}{2} & 1083.99 & -2.00 & 1blif & 0.93$\pm$0.19 & 3957$\pm$9 & 277$\pm$57\\ 
 & & & 2alif & 0.91$\pm$0.05 & 3982$\pm$5 & 263$\pm$16\\ 
\ion{N}{3} & 989.80 & -2.03 & 1alif & 0.84$\pm$0.10 & 4004$\pm$12 & 223$\pm$31\\ 
 & & & 2blif & 0.79$\pm$0.15 & 3981$\pm$18 & 206$\pm$37\\ 
\ion{O}{1} & 1039.23 & -2.29 & 1alif & 0.58$\pm$0.07 & 3981$\pm$7 & 222$\pm$25\\ 
 & & & 2blif & 0.49$\pm$0.07 & 3977$\pm$11 & 190$\pm$28\\ 
\ion{N}{1} & 1134.98 & -2.39 & 1blif & 0.16$\pm$0.06 & 3962$\pm$11 & 82$\pm$24\\ 
 & & & 2alif & 0.16$\pm$0.04 & 3944$\pm$16 & 141$\pm$40\\ 
\ion{Fe}{2} & 1144.94 & -2.42 & 2alif & 0.40$\pm$0.04 & 3992$\pm$13 & 200\tablenotemark{b}\\ 
\ion{N}{1} & 1134.41 & -2.57 & 1blif & 0.20$\pm$0.07 & 3937$\pm$9 & 82$\pm$31\\ 
 & & & 2alif & 0.31$\pm$0.05 & 3928$\pm$15 & 141$\pm$23\\ 
\ion{Fe}{2} & 1096.88 & -2.96 & 1blif & 0.30$\pm$0.05 & 3953$\pm$13 & 181$\pm$37\\ 
 & & & 2alif & 0.30$\pm$0.06 & 3964$\pm$13 & 200$\pm$46\\ 
\ion{Si}{2} & 1020.70 & -2.99 & 1alif & 0.45$\pm$0.08 & 3954$\pm$8 & 211$\pm$34\\ 
 & & & 2blif & 0.42$\pm$0.08 & 3963$\pm$8 & 180$\pm$35\\ 
\ion{Fe}{2} & 1121.97 & -3.14 & 1blif & 0.45$\pm$0.14 & 3979$\pm$22 & 204$\pm$54\\ 
 & & & 2alif & 0.34\tablenotemark{b} & 3978$\pm$42 & 199$\pm$70\\ 
\ion{S}{4} s & 1062.66 &   & 1alif & 0.38$\pm$0.05 & 4017$\pm$23 & 200\tablenotemark{b}\\ 
\ion{Si}{4} s & 1122.48 &   & 1blif & 0.58$\pm$0.10 & 4001$\pm$13 & 194$\pm$29\\ 
 & & & 2alif & 0.59$\pm$0.15 & 4003$\pm$23 & 218$\pm$39\\ 
	\enddata
	\tablenotetext{a}{Using $\rm{v_{sys}}=$      4037       \kms}
	\tablenotetext{b}{Errors are undetermined for this value.}
	\end{deluxetable}

\clearpage
			\begin{deluxetable}{lcccccc}
			\tabletypesize{\scriptsize}
			\tablecolumns{7}
			\tablewidth{0pc}
			\tablecaption{       NGC3310        ISM Absorption Line Fit Data
			\label{t:NGC3310da}}
			\tablehead{
			\colhead{Ion} & \colhead{$\lambda_{0}$} & \colhead{$log(\lambda f N/N_H)$} &
			                 \colhead{Instrument} & \colhead{$\rm{W}_\lambda$} &
			                 \colhead{$\rm{v_{c}}$} & \colhead{FWHM} \\
			                  & \colhead{\AA} & & & \colhead{\AA} & \colhead{\kms} &
			                  \colhead{\kms}}
			\startdata
\ion{C}{3} & 977.02 & -0.61 & 1bsic & 2.44$\pm$0.05 & 701$\pm$5 & 583$\pm$19\\ 
 & & & 2asic & 2.10$\pm$0.61 & 705$\pm$19 & 450$\pm$169\\ 
\ion{O}{6} & 1031.93 & -1.13 & 1alif & 1.67$\pm$0.04 & 616$\pm$5 & 556$\pm$15\\ 
 & & & 2blif & 1.71$\pm$0.04 & 620$\pm$5 & 554$\pm$15\\ 
\ion{C}{2} & 1036.34 & -1.37 & 1alif & 3.31$\pm$0.07 & 749$\pm$6 & 786$\pm$31\\ 
 & & & 2blif & 3.41$\pm$0.07 & 752$\pm$6 & 803$\pm$35\\ 
\ion{O}{1} & 988.73 & -1.56 & 1alif & 1.57\tablenotemark{b} & 877$\pm$10 & 270$\pm$50\\ 
 & & & 2blif & 1.52\tablenotemark{b} & 859$\pm$6 & 259$\pm$42\\ 
\ion{N}{2} & 1083.99 & -2.00 & 1asic & 2.23$\pm$0.17 & 889$\pm$9 & 627$\pm$48\\ 
 & & & 2bsic & 2.06$\pm$0.13 & 874$\pm$9 & 581$\pm$40\\ 
\ion{N}{3} & 989.80 & -2.03 & 1alif & 1.21$\pm$0.13 & 891$\pm$17 & 349$\pm$38\\ 
 & & & 2blif & 1.11$\pm$0.15 & 884$\pm$21 & 352$\pm$47\\ 
\ion{O}{1} & 1039.23 & -2.29 & 1alif & 0.63$\pm$0.05 & 945$\pm$16 & 450\tablenotemark{b}\\ 
 & & & 2blif & 0.72$\pm$0.01 & 966$\pm$15 & 450\tablenotemark{b}\\ 
\ion{N}{1} & 1134.98 & -2.39 & 1blif & 0.16$\pm$0.04 & 837$\pm$6 & 397$\pm$18\\ 
 & & & 2alif & 0.15$\pm$0.04 & 846$\pm$7 & 360$\pm$19\\ 
\ion{N}{1} & 1134.41 & -2.57 & 1blif & 0.55$\pm$0.03 & 837$\pm$6 & 397$\pm$19\\ 
 & & & 2alif & 0.50$\pm$0.03 & 846$\pm$7 & 360$\pm$19\\ 
\ion{Fe}{2} & 1096.88 & -2.96 & 2alif & 0.40$\pm$0.11 & 892$\pm$38 & 351$\pm$101\\ 
\ion{Fe}{2} & 1121.97 & -3.14 & 1blif & 0.45$\pm$0.10 & 885$\pm$20 & 305$\pm$48\\ 
 & & & 2alif & 0.53\tablenotemark{b} & 909$\pm$32 & 335$\pm$47\\ 
\ion{S}{3} & 1012.50 & -3.24 & 1alif & 0.56$\pm$0.02 & 950$\pm$8 & 350\tablenotemark{b}\\ 
 & & & 2blif & 0.78$\pm$0.22 & 923$\pm$10 & 439$\pm$95\\ 
\ion{Ar}{1} & 1066.66 & -3.58 & 1alif & 0.39$\pm$0.02 & 930$\pm$4 & 231$\pm$15\\ 
 & & & 2blif & 0.34$\pm$0.06 & 922$\pm$13 & 229$\pm$39\\ 
\ion{S}{4} s & 1062.66 &   & 1alif & 0.82$\pm$0.19 & 946$\pm$35 & 520$\pm$106\\ 
 & & & 2blif & 0.64\tablenotemark{b} & 949$\pm$105 & 432\tablenotemark{b}\\ 
\ion{Si}{4} s & 1122.48 &   & 1blif & 0.70$\pm$0.12 & 978$\pm$20 & 346$\pm$50\\ 
 & & & 2alif & 0.71$\pm$0.25 & 973$\pm$48 & 383$\pm$73\\ 
\ion{C}{3} s & 1175.59 &   & 2alif & 1.54$\pm$0.05 & 985$\pm$4 & 530$\pm$15\\ 
	\enddata
	\tablenotetext{a}{Using $\rm{v_{sys}}=$      983        \kms}
	\tablenotetext{b}{Errors are undetermined for this value.}
	\end{deluxetable}

\clearpage
			\begin{deluxetable}{lcccccc}
			\tabletypesize{\scriptsize}
			\tablecolumns{7}
			\tablewidth{0pc}
			\tablecaption{       NGC3690        ISM Absorption Line Fit Data
			\label{t:NGC3690da}}
			\tablehead{
			\colhead{Ion} & \colhead{$\lambda_{0}$} & \colhead{$log(\lambda f N/N_H)$} &
			                 \colhead{Instrument} & \colhead{$\rm{W}_\lambda$} &
			                 \colhead{$\rm{v_{c}}$} & \colhead{FWHM} \\
			                  & \colhead{\AA} & & & \colhead{\AA} & \colhead{\kms} &
			                  \colhead{\kms}}
			\startdata
\ion{C}{3} & 977.02 & -0.61 & 1bsic & 1.69$\pm$0.10 & 3033$\pm$84 & 385\tablenotemark{b}\\ 
 & & & 2asic & 1.53$\pm$0.20 & 3111$\pm$9 & 364$\pm$104\\ 
\ion{O}{6} & 1031.93 & -1.13 & 1alif & 0.78\tablenotemark{b} & 2866$\pm$37 & 429\tablenotemark{b}\\ 
 & & & 2blif & 0.98$\pm$0.16 & 2842$\pm$24 & 564$\pm$89\\ 
\ion{C}{2} & 1036.34 & -1.37 & 1alif & 2.40$\pm$0.10 & 3051$\pm$6 & 580$\pm$39\\ 
 & & & 2blif & 2.20$\pm$0.08 & 3052$\pm$6 & 501$\pm$36\\ 
\ion{N}{2} & 1083.99 & -2.00 & 2alif & 2.27$\pm$0.08 & 3075$\pm$5 & 589$\pm$22\\ 
\ion{O}{1} & 1039.23 & -2.29 & 1alif & 0.63$\pm$0.07 & 3169$\pm$4 & 172$\pm$20\\ 
 & & & 2blif & 0.82$\pm$0.06 & 3142$\pm$4 & 224$\pm$17\\ 
\ion{N}{1} & 1134.98 & -2.39 & 1blif & 0.42$\pm$0.04 & 3153$\pm$8 & 173\tablenotemark{b}\\ 
 & & & 2alif & 0.53$\pm$0.03 & 3151$\pm$6 & 192$\pm$10\\ 
\ion{N}{1} & 1134.41 & -2.57 & 1blif & 0.55$\pm$0.04 & 3132$\pm$7 & 173$\pm$12\\ 
 & & & 2alif & 0.68$\pm$0.03 & 3138$\pm$5 & 192$\pm$10\\ 
\ion{Fe}{2} & 1096.88 & -2.96 & 1blif & 0.49$\pm$0.08 & 3131$\pm$8 & 213$\pm$35\\ 
 & & & 2alif & 0.61$\pm$0.05 & 3098$\pm$6 & 233$\pm$20\\ 
\ion{S}{3} & 1012.50 & -3.24 & 1alif & 0.55\tablenotemark{b} & 3099$\pm$146 & 319\tablenotemark{b}\\ 
 & & & 2blif & 0.57$\pm$0.10 & 3114$\pm$19 & 262$\pm$41\\ 
\ion{Si}{4} s & 1128.33 &   & 1blif & 0.67$\pm$0.15 & 3079$\pm$27 & 365$\pm$69\\ 
 & & & 2alif & 0.48\tablenotemark{b} & 3128$\pm$36 & 299$\pm$88\\ 
	\enddata
	\tablenotetext{a}{Using $\rm{v_{sys}}=$      3121       \kms}
	\tablenotetext{b}{Errors are undetermined for this value.}
	\end{deluxetable}

\clearpage
			\begin{deluxetable}{lcccccc}
			\tabletypesize{\scriptsize}
			\tablecolumns{7}
			\tablewidth{0pc}
			\tablecaption{       NGC4214        ISM Absorption Line Fit Data
			\label{t:NGC4214da}}
			\tablehead{
			\colhead{Ion} & \colhead{$\lambda_{0}$} & \colhead{$log(\lambda f N/N_H)$} &
			                 \colhead{Instrument} & \colhead{$\rm{W}_\lambda$} &
			                 \colhead{$\rm{v_{c}}$} & \colhead{FWHM} \\
			                  & \colhead{\AA} & & & \colhead{\AA} & \colhead{\kms} &
			                  \colhead{\kms}}
			\startdata
\ion{C}{3} & 977.02 & -0.61 & 2asic & 1.04$\pm$0.33 & 233$\pm$4 & 194$\pm$28\\ 
\ion{O}{6} & 1031.93 & -1.13 & 1alif & 0.29$\pm$0.04 & 212$\pm$5 & 124$\pm$16\\ 
 & & & 2blif & 0.35$\pm$0.03 & 225$\pm$5 & 152$\pm$15\\ 
\ion{C}{2} & 1036.34 & -1.37 & 1alif & 1.04$\pm$0.04 & 273$\pm$2 & 263$\pm$13\\ 
 & & & 2blif & 1.06$\pm$0.03 & 279$\pm$2 & 265$\pm$12\\ 
\ion{O}{1} & 988.73 & -1.56 & 1alif & 0.47$\pm$0.14 & 283$\pm$12 & 110\tablenotemark{b}\\ 
 & & & 2blif & 0.50$\pm$0.15 & 285$\pm$6 & 110\tablenotemark{b}\\ 
\ion{N}{2} & 1083.99 & -2.00 & 1asic & 0.63$\pm$0.03 & 289$\pm$4 & 162$\pm$8\\ 
 & & & 2bsic & 0.74$\pm$0.09 & 299$\pm$7 & 197$\pm$28\\ 
\ion{N}{3} & 989.80 & -2.03 & 1alif & 0.55$\pm$0.06 & 294$\pm$4 & 135$\pm$24\\ 
 & & & 2blif & 0.50$\pm$0.06 & 295$\pm$2 & 98$\pm$12\\ 
\ion{O}{1} & 1039.23 & -2.29 & 1alif & 0.41$\pm$0.02 & 294$\pm$2 & 112$\pm$7\\ 
 & & & 2blif & 0.47$\pm$0.03 & 298$\pm$2 & 128$\pm$8\\ 
\ion{N}{1} & 1134.98 & -2.39 & 1blif & 0.29$\pm$0.02 & 305$\pm$4 & 110$\pm$6\\ 
 & & & 2alif & 0.29$\pm$0.01 & 301$\pm$3 & 112$\pm$11\\ 
\ion{N}{1} & 1134.41 & -2.57 & 1blif & 0.35$\pm$0.02 & 290$\pm$3 & 110$\pm$6\\ 
 & & & 2alif & 0.34$\pm$0.02 & 283$\pm$3 & 112$\pm$5\\ 
\ion{Si}{2} & 1020.70 & -2.99 & 1alif & 0.28$\pm$0.02 & 312$\pm$3 & 104$\pm$8\\ 
 & & & 2blif & 0.25$\pm$0.02 & 308$\pm$2 & 93$\pm$6\\ 
\ion{S}{3} & 1012.50 & -3.24 & 1alif & 0.32$\pm$0.02 & 293$\pm$3 & 123$\pm$9\\ 
 & & & 2blif & 0.31$\pm$0.02 & 293$\pm$3 & 120$\pm$9\\ 
\ion{P}{5} s & 1117.98 &   & 2alif & 0.27$\pm$0.05 & 294$\pm$10 & 290$\pm$44\\ 
\ion{Si}{4} s & 1128.33 &   & 1blif & 0.63$\pm$0.05 & 298$\pm$7 & 318$\pm$25\\ 
 & & & 2alif & 0.62$\pm$0.04 & 304$\pm$6 & 334$\pm$21\\ 
\ion{C}{3} s & 1175.59 &   & 1blif & 1.53$\pm$0.07 & 285$\pm$9 & 545$\pm$26\\ 
 & & & 2alif & 1.40$\pm$0.07 & 288$\pm$6 & 510$\pm$25\\ 
	\enddata
	\tablenotetext{a}{Using $\rm{v_{sys}}=$      291        \kms}
	\tablenotetext{b}{Errors are undetermined for this value.}
	\end{deluxetable}

\clearpage
			\begin{deluxetable}{lcccccc}
			\tabletypesize{\scriptsize}
			\tablecolumns{7}
			\tablewidth{0pc}
			\tablecaption{       NGC7673        ISM Absorption Line Fit Data
			\label{t:NGC7673da}}
			\tablehead{
			\colhead{Ion} & \colhead{$\lambda_{0}$} & \colhead{$log(\lambda f N/N_H)$} &
			                 \colhead{Instrument} & \colhead{$\rm{W}_\lambda$} &
			                 \colhead{$\rm{v_{c}}$} & \colhead{FWHM} \\
			                  & \colhead{\AA} & & & \colhead{\AA} & \colhead{\kms} &
			                  \colhead{\kms}}
			\startdata
\ion{O}{6} & 1031.93 & -1.13 & 1alif & 0.95$\pm$0.17 & 3323$\pm$28 & 386$\pm$66\\ 
 & & & 2blif & 1.07$\pm$0.15 & 3323\tablenotemark{b} & 386\tablenotemark{b}\\ 
\ion{C}{2} & 1036.34 & -1.37 & 1alif & 2.06$\pm$0.34 & 3355$\pm$30 & 469$\pm$166\\ 
 & & & 2blif & 2.07$\pm$0.58 & 3382$\pm$14 & 350$\pm$11\\ 
\ion{N}{2} & 1083.99 & -2.00 & 1blif & 1.52$\pm$0.12 & 3401$\pm$15 & 440$\pm$40\\ 
 & & & 2alif & 1.45$\pm$0.12 & 3405$\pm$14 & 411$\pm$32\\ 
\ion{O}{1} & 1039.23 & -2.29 & 1alif & 1.02$\pm$0.12 & 3435$\pm$8 & 283$\pm$29\\ 
 & & & 2blif & 0.92$\pm$0.17 & 3419$\pm$10 & 254$\pm$53\\ 
\ion{N}{1} & 1134.41 & -2.57 & 2alif & 0.47$\pm$0.06 & 3404$\pm$26 & 381$\pm$53\\ 
\ion{P}{5} s & 1117.98 &   & 2alif & 0.45$\pm$0.05 & 3417$\pm$19 & 250\tablenotemark{b}\\ 
\ion{Si}{4} s & 1128.33 &   & 1blif & 0.32$\pm$0.09 & 3402$\pm$33 & 250\tablenotemark{b}\\ 
 & & & 2alif & 0.57$\pm$0.10 & 3455$\pm$19 & 259$\pm$50\\ 
	\enddata
	\tablenotetext{a}{Using $\rm{v_{sys}}=$      3392       \kms}
	\tablenotetext{b}{Errors are undetermined for this value.}
	\end{deluxetable}

\clearpage
			\begin{deluxetable}{lcccccc}
			\tabletypesize{\scriptsize}
			\tablecolumns{7}
			\tablewidth{0pc}
			\tablecaption{       NGC7714        ISM Absorption Line Fit Data
			\label{t:NGC7714da}}
			\tablehead{
			\colhead{Ion} & \colhead{$\lambda_{0}$} & \colhead{$log(\lambda f N/N_H)$} &
			                 \colhead{Instrument} & \colhead{$\rm{W}_\lambda$} &
			                 \colhead{$\rm{v_{c}}$} & \colhead{FWHM} \\
			                  & \colhead{\AA} & & & \colhead{\AA} & \colhead{\kms} &
			                  \colhead{\kms}}
			\startdata
\ion{O}{6} & 1031.93 & -1.13 & 1alif & 1.54$\pm$0.01 & 2589$\pm$3 & 363$\pm$6\\ 
 & & & 2blif & 1.56$\pm$0.14 & 2594$\pm$16 & 522$\pm$51\\ 
\ion{C}{2} & 1036.34 & -1.37 & 1alif & 1.94$\pm$0.35 & 2739$\pm$42 & 532$\pm$110\\ 
 & & & 2blif & 2.76$\pm$0.10 & 2726$\pm$9 & 709$\pm$30\\ 
\ion{N}{2} & 1083.99 & -2.00 & 2alif & 2.36$\pm$0.11 & 2753$\pm$8 & 628$\pm$33\\ 
\ion{Fe}{2} & 1096.88 & -2.96 & 1blif & 0.49$\pm$0.09 & 2725$\pm$11 & 220$\pm$48\\ 
 & & & 2alif & 0.46$\pm$0.08 & 2757$\pm$14 & 349$\pm$55\\ 
\ion{Fe}{2} & 1121.97 & -3.14 & 2alif & 0.50$\pm$0.10 & 2727$\pm$19 & 258$\pm$36\\ 
\ion{S}{3} & 1012.50 & -3.24 & 1alif & 0.58\tablenotemark{b} & 2750$\pm$61 & 188\tablenotemark{b}\\ 
 & & & 2blif & 0.62$\pm$0.04 & 2751$\pm$9 & 200\tablenotemark{b}\\ 
\ion{Si}{4} s & 1122.48 &   & 2alif & 0.80$\pm$0.08 & 2766$\pm$9 & 255$\pm$22\\ 
	\enddata
	\tablenotetext{a}{Using $\rm{v_{sys}}=$      2803       \kms}
	\tablenotetext{b}{Errors are undetermined for this value.}
	\end{deluxetable}

\clearpage
			\begin{deluxetable}{lcccccc}
			\tabletypesize{\scriptsize}
			\tablecolumns{7}
			\tablewidth{0pc}
			\tablecaption{     SBS0335-052      ISM Absorption Line Fit Data
			\label{t:SBS0335- }}
			\tablehead{
			\colhead{Ion} & \colhead{$\lambda_{0}$} & \colhead{$log(\lambda f N/N_H)$} &
			                 \colhead{Instrument} & \colhead{$\rm{W}_\lambda$} &
			                 \colhead{$\rm{v_{c}}$} & \colhead{FWHM} \\
			                  & \colhead{\AA} & & & \colhead{\AA} & \colhead{\kms} &
			                  \colhead{\kms}}
			\startdata
\ion{O}{6} & 1031.93 & -1.13 & 1alif & 0.16\tablenotemark{b} & 3863$\pm$105 & 155\tablenotemark{b}\\ 
 & & & 2blif & 0.13\tablenotemark{b} & 3919$\pm$82 & 132\tablenotemark{b}\\ 
\ion{C}{2} & 1036.34 & -1.37 & 1alif & 0.47$\pm$0.08 & 4040$\pm$10 & 138$\pm$26\\ 
 & & & 2blif & 0.38$\pm$0.07 & 4051$\pm$7 & 94$\pm$19\\ 
\ion{O}{1} & 988.73 & -1.56 & 1alif & 0.40\tablenotemark{b} & 4043$\pm$12 & 76\tablenotemark{b}\\ 
 & & & 2blif & 0.39\tablenotemark{b} & 4075$\pm$10 & 56\tablenotemark{b}\\ 
\ion{N}{2} & 1083.99 & -2.00 & 2alif & 0.23\tablenotemark{b} & 4095$\pm$45 & 176\tablenotemark{b}\\ 
\ion{N}{3} & 989.80 & -2.03 & 1alif & 0.46$\pm$0.10 & 4058$\pm$11 & 115$\pm$24\\ 
 & & & 2blif & 0.51$\pm$0.18 & 4093$\pm$7 & 86$\pm$12\\ 
\ion{O}{1} & 1039.23 & -2.29 & 1alif & 0.23\tablenotemark{b} & 4066$\pm$3 & 35\tablenotemark{b}\\ 
 & & & 2blif & 0.21$\pm$0.02 & 4081$\pm$3 & 54$\pm$3\\ 
\ion{N}{1} & 1134.98 & -2.39 & 2alif & 0.10$\pm$0.03 & 4069$\pm$4 & 31\tablenotemark{b}\\ 
\ion{N}{1} & 1134.41 & -2.57 & 2alif & 0.11$\pm$0.03 & 4073$\pm$5 & 31$\pm$9\\ 
	\enddata
	\tablenotetext{a}{Using $\rm{v_{sys}}=$      4043       \kms}
	\tablenotetext{b}{Errors are undetermined for this value.}
	\end{deluxetable}

\clearpage
			\begin{deluxetable}{lcccccc}
			\tabletypesize{\scriptsize}
			\tablecolumns{7}
			\tablewidth{0pc}
			\tablecaption{     TOL0440-381      ISM Absorption Line Fit Data
			\label{t:TOL0440- }}
			\tablehead{
			\colhead{Ion} & \colhead{$\lambda_{0}$} & \colhead{$log(\lambda f N/N_H)$} &
			                 \colhead{Instrument} & \colhead{$\rm{W}_\lambda$} &
			                 \colhead{$\rm{v_{c}}$} & \colhead{FWHM} \\
			                  & \colhead{\AA} & & & \colhead{\AA} & \colhead{\kms} &
			                  \colhead{\kms}}
			\startdata
\ion{C}{3} & 977.02 & -0.61 & 1alif & 1.23$\pm$0.22 & 12063$\pm$16 & 369$\pm$76\\ 
 & & & 2blif & 1.23\tablenotemark{b} & 12063$\pm$7 & 369\tablenotemark{b}\\ 
\ion{C}{2} & 1036.34 & -1.37 & 1alif & 1.25$\pm$0.42 & 12171$\pm$9 & 222$\pm$31\\ 
\ion{N}{2} & 1083.99 & -2.00 & 2alif & 0.60$\pm$0.07 & 12194$\pm$11 & 206$\pm$25\\ 
\ion{S}{3} & 1012.50 & -3.24 & 1alif & 0.52$\pm$0.05 & 12197$\pm$12 & 252$\pm$26\\ 
 & & & 2blif & 0.58$\pm$0.06 & 12205$\pm$9 & 192$\pm$22\\ 
\ion{S}{4} s & 1062.66 &   & 2alif & 0.55$\pm$0.11 & 12254$\pm$32 & 376$\pm$73\\ 
\ion{Si}{4} s & 1128.33 &   & 2alif & 0.82$\pm$0.13 & 12298$\pm$28 & 351$\pm$54\\ 
	\enddata
	\tablenotetext{a}{Using $\rm{v_{sys}}=$     12291       \kms}
	\tablenotetext{b}{Errors are undetermined for this value.}
	\end{deluxetable}

\clearpage
			\begin{deluxetable}{lcccccc}
			\tabletypesize{\scriptsize}
			\tablecolumns{7}
			\tablewidth{0pc}
			\tablecaption{        VV114 ISM Absorption Line Fit Data
			\label{t:VV114data}}
			\tablehead{
			\colhead{Ion} & \colhead{$\lambda_{0}$} & \colhead{$log(\lambda f N/N_H)$} &
			                 \colhead{Instrument} & \colhead{$\rm{W}_\lambda$} &
			                 \colhead{$\rm{v_{c}}$} & \colhead{FWHM} \\
			                  & \colhead{\AA} & & & \colhead{\AA} & \colhead{\kms} &
			                  \colhead{\kms}}
			\startdata
\ion{C}{3} & 977.02 & -0.61 & 1alif & 2.55$\pm$0.81 & 5971$\pm$8 & 350\tablenotemark{b}\\ 
 & & & 2blif & 2.39\tablenotemark{b} & 5990$\pm$5 & 304$\pm$5\\ 
\ion{O}{6} & 1031.93 & -1.13 & 1alif & 1.52$\pm$0.10 & 5684$\pm$25 & 750\tablenotemark{b}\\ 
 & & & 2blif & 1.51$\pm$0.47 & 5759$\pm$28 & 783$\pm$196\\ 
\ion{C}{2} & 1036.34 & -1.37 & 1alif & 2.70$\pm$0.48 & 5964$\pm$22 & 746$\pm$134\\ 
 & & & 2blif & 2.54$\pm$0.17 & 5962$\pm$17 & 635$\pm$66\\ 
\ion{O}{1} & 988.73 & -1.56 & 1alif & 1.59\tablenotemark{b} & 6084$\pm$312 & 350\tablenotemark{b}\\ 
 & & & 2blif & 2.32$\pm$0.80 & 6114$\pm$40 & 448$\pm$37\\ 
\ion{N}{2} & 1083.99 & -2.00 & 1blif & 2.25$\pm$0.09 & 5975$\pm$10 & 651$\pm$30\\ 
 & & & 2alif & 2.34$\pm$0.09 & 5980$\pm$8 & 645$\pm$26\\ 
\ion{N}{3} & 989.80 & -2.03 & 1alif & 2.33\tablenotemark{b} & 5873$\pm$11 & 400$\pm$129\\ 
 & & & 2blif & 2.32$\pm$0.57 & 5900$\pm$2 & 395$\pm$37\\ 
\ion{O}{1} & 1039.23 & -2.29 & 1alif & 0.61$\pm$0.07 & 6088$\pm$22 & 310\tablenotemark{b}\\ 
 & & & 2blif & 0.53$\pm$0.10 & 6110$\pm$23 & 310$\pm$61\\ 
\ion{N}{1} & 1134.41 & -2.57 & 2alif & 0.35$\pm$0.06 & 6021$\pm$27 & 300$\pm$51\\ 
\ion{Fe}{2} & 1096.88 & -2.96 & 2alif & 0.15$\pm$0.05 & 6055$\pm$33 & 220\tablenotemark{b}\\ 
\ion{S}{3} & 1012.50 & -3.24 & 1alif & 0.30$\pm$0.09 & 5964$\pm$24 & 201$\pm$64\\ 
 & & & 2blif & 0.32$\pm$0.06 & 6021$\pm$20 & 211$\pm$40\\ 
\ion{Si}{4} s & 1128.33 &   & 2alif & 0.13\tablenotemark{b} & 6024$\pm$31 & 339$\pm$72\\ 
	\enddata
	\tablenotetext{a}{Using $\rm{v_{sys}}=$      6016       \kms}
	\tablenotetext{b}{Errors are undetermined for this value.}
	\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrr}
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pc}
\tablecaption{\ovi~Data: Apparent Optical Depth Method\label{t:fuseovi}}
\tablehead{\colhead{Galaxy} &  \colhead{$\rm{N_{O\,VI}}$} & \colhead{b} & 
	\colhead{$\rm v_{O\,VI} - v_{sys}$} \\
	& \colhead{(\cms)} & \colhead{(\kms)} & \colhead{(\kms)}}
\startdata
Haro 11	& $8.0\times10^{14}$ &	204 &	-217 \\
VV 114	& $2.2\times10^{15}$ &	438 &	-243 \\
SBS 0335-052	& $2.6\times10^{14}$ &	131 &	-166 \\
NGC 1705	 & $2.1\times10^{14}$ &	76 &	-78 \\
NGC 1741	& $6.3\times10^{14}$ &	228 &	-127 \\
NGC 3310	 & $1.9\times10^{15}$ &	232 &	-325 \\
Haro 3	& $7.5\times10^{14}$ &	149 &	-102	 \\		
NGC 3690	 & $8.5\times10^{14}$ &	269 &	-304 \\
%NGC 4038-S & $6.6\times10^{14}$ &	71 &	-108 \\
NGC 4214	 & $4.0\times10^{14}$ &	98 &	-87 \\
Mrk 54	& $1.3\times10^{15}$ &	188 &	-145 \\
NGC 7673	 & $1.9\times10^{15}$ &	251 &	-88 \\
NGC 7714	 & $1.7\times10^{15}$ &	221 &	-170 
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{Line Data: Non-parametric Measurement\label{t:fusesplot}}
\tablehead{ & \multicolumn{2}{c}{\ion{C}{3}} & \multicolumn{2}{c}{\ion{C}{2}}  & \multicolumn{2}{c}{\ion{N}{2}} \\
	\cline{2-3} \cline{4-5} \cline{6-7}
	\colhead{Galaxy} &  \colhead{$\rm{W_{C III}}$} & \colhead{$\rm{v_{C III}}$} &
	\colhead{$\rm{W_{C II}}$} & \colhead{$\rm{v_{C II}}$} &
	\colhead{$\rm{W_{N II}}$} & \colhead{$\rm{v_{N II}}$} \\
	& \colhead{(\ang)} & \colhead{(\kms)} & \colhead{(\ang)} & \colhead{(\kms)} & \colhead{(\ang)} & \colhead{(\kms)}} 
\startdata
Haro\,11 & 1.74 & -253 & 1.16 & -118 & 0.92 & -113 \\
VV114 & 3.37 & -212 & 2.51 & -94 & 2.11 & -84 \\
NGC\,1140 & 1.28 & -62 & 0.87 & -45 & 0.66 & 6 \\
SBS\,0335-052 &  \nodata & \nodata & 0.47 & -9 & 0.28 & 34 \\
Tol\,0440-381 & 1.28 & -151 & 1.15 & -120 & 0.71 & -82 \\
NGC\,1705 & 1.14 & -19 & 0.87 & -38 & 0.56 & -6 \\
NGC\,1741 & \nodata & \nodata & 1.27 & -41 & 0.94 & -35 \\
IZW\,18 & 0.61 & -137 &  \nodata &  \nodata &  \nodata & \nodata \\
NGC\,3310 & 2.05 & -254 & 2.54 & -186 & 1.86 & -93 \\
Haro\,3 & 0.97 & -27 & 0.74 & -49 & 0.74 & 49 \\
NGC3690 & 1.91 & -153 & 2.14 & -67 & 1.80 & -77 \\
%NGC4038-S & 2.15 & 88 & 1.52 & 48 & 1.53 & 57 \\
NGC\,4214 & 1.05 & -71 & 0.93 & -18 & 0.60 & -13 \\
Mrk\,54 & 2.15 & -167 & 2.65 & 11 & 1.42 & -18 \\
IRAS\,19245-4140 & 1.71 & -98 & 0.82 & -77 & 0.20 & -21 \\
NGC\,7673 & 2.36 & -129 & 1.44 & -96 & 1.29 & -20 \\
NGC\,7714 & 1.91 & -46 & 2.09 & -24 & 2.69 & -67 \\
\enddata
\tablecomments{These measurements were made using the IRAF splot command ``e''.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llrr}
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pc}
\tablecaption{Correlations of Outflow Speeds with Galaxy Properties\label{t:voutcorr}}
\tablehead{
        \colhead{Galaxy Parameter} & \colhead{Outflow Measure} & \colhead{$\tau_a$} & \colhead{$P_{null}$}}
\startdata
$L_{IR}+L_{UV}$ & $v_{sys}-v_{OVI}$ &  -0.636 & 0.00644 \\
$L_K$           & $v_{sys}-v_{OVI}$ &  -0.564 & 0.0158 \\
$L_{IR}+L_{UV}$ & $v_{sys}-v_{CIII}$ & -0.516 & 0.0101 \\
$L_K$           & $v_{sys}-v_{CIII}$ & -0.495 & 0.0138 \\
\enddata
\tablecomments{Col 3. measures the strength of the correlation between the parameters in the first two columns, using the
value $\tau_a$ from the Kendall rank test. Col.  4 specifies the probability of the null hypothesis that the
two parameters are uncorrelated.}
\end{deluxetable}

\begin{deluxetable}{llrr}
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pc}
\tablecaption{Correlations of Equivalent Widths with Galaxy Properties\label{t:eqwcorr}}
\tablehead{
        \colhead{Galaxy Parameter} & \colhead{Line} & \colhead{$\tau_a$} & \colhead{$P_{null}$}}
\startdata
$log(O/H)+12$ & EQW$_{OI}$ & 0.748 & 0.000710 \\
$L_K$ & EQW$_{OI}$ & 0.689 & 0.00556 \\
$L_{IR}+L_{UV}$ & EQW$_{OI}$ & 0.600 & 0.0157 \\
$log(O/H)+12$ & EQW$_{CII}$ & 0.694 & 0.000960 \\
$L_K$ & EQW$_{CII}$ & 0.718 & 0.000634 \\
$L_{IR}+L_{UV}$ & EQW$_{CII}$ & 0.564 & 0.00727\\
$log(O/H)+12$ & EQW$_{SIII}$ & 0.442 & 0.0753 \\
$L_K$ & EQW$_{SIII}$ & 0.697 & 0.00283 \\
$L_{IR}+L_{UV}$ & EQW$_{SIII}$ & 0.624 & 0.00756 \\
$log(O/H)+12$ & EQW$_{CIII}$ & 0.379 & 0.0712 \\
$L_K$ & EQW$_{CIII}$ & 0.615 & 0.00341 \\
$L_{IR}+L_{UV}$ & EQW$_{CIII}$ & 0.590 & 0.00510 \\
\enddata
\tablecomments{Col 3. measures the strength of the correlation between the parameters in the first two columns, using the 
value $\tau_a$ from the Kendall rank test. Col.  4 specifies the probability of the null hypothesis that the
two parameters are uncorrelated.}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{Lyman Limit Escape Fraction\label{t:lylimit}}
\tablehead{ 
	\colhead{Galaxy} &  \colhead{MW E(B-V)} & \colhead{$\rm F_{1150 \AA}$} &
	\colhead{$\rm F_{1150 \AA,corr}$} &  \colhead{$\rm F_{900 \AA}$} &
	\colhead{$\rm F_{900 \AA,corr}$} &  \colhead{$\rm L_{1150 \AA} + L_{IR}$} &
	\colhead{$\rm L_{900 \AA}$} & \colhead{$\rm f_{esc,abs}$} & \colhead{$\rm f_{esc,rel}$} \\
	 & \colhead{(mag)} & \multicolumn{2}{c}{(\ergcmsa)}  &   \multicolumn{2}{c}{(\ergcmsa)} & 
	 \colhead{\Lsun} & \colhead{\Lsun}
	& \colhead{(\%)} & \colhead{(\%)} \\ }
\startdata
Haro\,11 & 0.011 & $5.2\times10^{-14}$ & $5.9\times10^{-14}$ & $<1.3\times10^{-15}$ & 
	$<1.6\times10^{-15}$ & $2.1\times10^{11}$ & $4.6\times10^{8}$ & $<$1.6 & $<$11 \\
Mrk\,54 & 0.015 & $3.2\times10^{-14}$ & $3.8\times10^{-14}$ & $<6.5\times10^{-16}$ & 
	$<8.9\times10^{-16}$ & $1.7\times10^{11}$ & $1.2\times10^{9}$ & $<$5.0 & $<$9 \\
NGC\,1741 & 0.051 & $5.2\times10^{-14}$ & $9.2\times10^{-14}$ & $<1.3\times10^{-15}$ & 
	$<3.7\times10^{-15}$ & $4.9\times10^{10}$ & $4.4\times10^{8}$ & $<$6.3 & $<$16 \\
NGC\,3690 & 0.017 & $7.4\times10^{-14}$ & $8.9\times10^{-14}$ & $<1.6\times10^{-15}$ & 
	$<2.3\times10^{-15}$ & $6.7\times10^{11}$ & $1.6\times10^{8}$ & $<$0.2 & $<$10 \\
VV\,114 & 0.016 & $7.6\times10^{-14}$ & $9.1\times10^{-14}$ & $<4.2\times10^{-15}$ & 
	$<5.8\times10^{-15}$ & $5.4\times10^{11}$ & $1.6\times10^{9}$ & $<$2.0 & $<$26 \\
\enddata
\tablecomments{We have estimated an upper limit to the flux below the Lyman limit for the galaxies
with S/N$>$5 in the LiF 1A channel.  See Section \ref{s:belowlyman} for a discussion of the derived
values in this table.  We find $f_{esc}<7\%$ for all five galaxies.}
\end{deluxetable}

\begin{deluxetable}{lrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{Lyman Limit: C II Limits on the Escape Fraction\label{t:ciilimit}}
\tablehead{ & & \colhead{P.F.} & & \multicolumn{3}{c}{Slab}  \\
	\cline{3-3}  \cline{5-7} 
	\colhead{Galaxy} &  \colhead{$\rm f_{esc,C\,II}$} & \colhead{$\rm f_{esc,abs}$} & &
	\colhead{$\rm Z$\tablenotemark{a}} & \colhead{$b$\tablenotemark{b}} & 
	\colhead{$\tau_{\rm Ly}$} \\
	& \colhead{(\%)} & \colhead{(\%)} & & \colhead{($\rm Z_\odot$)} & \colhead{(\kms)} & }
\startdata
Haro\,11 & $\leq$8 & $\leq$0.6 & & 0.17 & 225 & 281.2 \\
Haro\,3 & $<0.5$ & $<0.1$ & & 0.46 & 141  & $\infty$\\
IRAS\,19245-4140 & $\leq$21 & $\leq$11 & & 0.22 & 163  & 100.0 \\
IZw\,18 & $\leq$10 &  \nodata & & 0.03 & 111 &  633.9 \\
NGC\,1140 & $<$4 & $<$1.4 & & 0.22 & 181  & 229.0 \\
NGC\,1705 & $<$1 & $<$0.8 & & 0.22 & 155  & 280.6 \\
NGC\,1741 & $<$1 & $<$0.2 & & 0.22 & 161  & 291.5 \\
NGC\,3310 & $\leq$5 & $\leq$0.5 &  & 2.19 & 172  & 20.3\\
NGC\,3690 & $<1$ & $<0.1$ & & 1.38 & 477   & $\infty$\\
NGC\,7673 & $\leq10$ & $\leq1.7$ & & 0.69 & 229   & $\infty$\\
NGC\,7714 & $<$3 & $<$0.1 & & 1.10 & 323  & 88.8 \\
SBS\,0335-052 & $<$18 &  \nodata & & 0.05 & 66 & 208.1\\
Tol\,0440-381 & $<$4 & $<$1.6 & & 0.34 & 211  & 172.4\\
VV\,114 & $<$2 & $<$0.1 & & 0.87 & 419 &  161.9\\
NGC\,4214 & $<$1 & $<$0.2 & & 0.35 & 66  & 75.4\\
\enddata
\tablecomments{We have conservatively estimated the 
continuum level and found the lowest convincing escape fraction in
C\,II at line center.  We then estimate $\rm f_{esc,abs}$ using the
picket fence (P.F.) model for escaping radiation.  We also
find extremely high optical depths ($\geq20$) below
the Lyman limit assuming the slab model. }
\tablenotetext{a}{Derived using the gas phase oxygen abundances in Table \ref{t:fuselumins} and a solar C/O abundance ratio from \citet{asp05}.}
\tablenotetext{b}{From gaussian fits in Tables \ref{t:HARO11dat} - \ref{t:VV114data}.}
\end{deluxetable}
